Developing heuristic solution techniques for large-scale unit commitment models

Shifting towards renewable energy sources and reducing carbon emissions necessitate sophisticated energy system planning, optimization, and extension. Energy systems optimization models (ESOMs) often form the basis for political and operational decision-making. ESOMs are frequently formulated as linear (LPs) and mixed-integer linear (MIP) problems. MIPs allow continuous and discrete decision variables. Consequently, they are substantially more expressive than LPs but also more challenging to solve. The ever-growing size and complexity of ESOMs take a toll on the computational time of state-of-the-art commercial solvers. Indeed, for large-scale ESOMs, solving the LP relaxation -- the basis of modern MIP solution algorithms -- can be very costly. These time requirements can render ESOM MIPs impractical for real-world applications. This article considers a set of large-scale decarbonization-focused unit commitment models with expansion decisions based on the REMix framework (up to 83 million variables and 900,000 discrete decision variables). For these particular instances, the solution to the LP relaxation and the MIP optimum lie close. Based on this observation, we investigate the application of relaxation-enforced neighborhood search (RENS), machine learning guided rounding, and a fix-and-propagate (FP) heuristic as a standalone solution method. Our approach generated feasible solutions 20 to 100 times faster than GUROBI, achieving comparable solution quality with primal-dual gaps as low as 1% and up to 35%. This enabled us to solve numerous scenarios without lowering the quality of our models. For some instances that GUROBI could not solve within two days, our \FP method provided feasible solutions in under one hour.

==> figures/method_comparison.tex <==
% First plot time
\begin{minipage}{0.48\textwidth}
    \centering
    % Plot 1: Runtime Box Plot
    \begin{tikzpicture}[scale=0.9]
        \begin{axis}[
            ylabel={Runtime (s)},
            boxplot/draw direction=y,
            xtick={3, 8.0, 13, 18},
            xticklabels={Small, Medium, Large, X-Large},
            extra x ticks={0.5, 5.5, 10.5, 15.5, 20.5}, % Add grid lines at these positions
            extra x tick labels={}, % Suppress labels for extra ticks
            extra x tick style={
                tick label style={draw=none}, % Suppress labels for extra ticks
                grid=major, % Enable grid lines for these ticks
                major tick length=0pt, % Suppress tick marks
            },
            cycle list={{fill=cp1!40,draw=cp1}, {fill=cp2!40,draw=cp2}, {fill=cp3!40,draw=cp3}, {fill=cp5!40,draw=cp5}, {fill=cp4!40,draw=cp4}},
            legend style={draw=none}, % Disable legend here
            ymode=log,
            xtick align=center, % Center the tick labels
            axis line style={-}, % Keep the axis line, but remove the ticks
            tick style={draw=none}, % This removes the tick marks
            grid style={dashed, gray!30},
        ]

% Small
% RENS
\addplot+ [boxplot prepared={median=35.25, upper quartile=40.35, lower quartile=32.91, upper whisker=102.98, lower whisker=23.72}] coordinates {};
% Machine learning
\addplot+ [boxplot prepared={median=4.16, upper quartile=4.20, lower quartile=4.10, upper whisker=3.95, lower whisker=4.3}] coordinates {};
% FAP
\addplot+ [boxplot prepared={median=3.58, upper quartile=4.56, lower quartile=3.12, upper whisker=6.72, lower whisker=2.64}] coordinates {};
% Gurobi 1%
\addplot+ [boxplot prepared={median=15.29, upper quartile=15.45, lower quartile=15.11, upper whisker=15.68, lower whisker=15.00}] coordinates {};
% Gurobi
\addplot+ [boxplot prepared={median=26.11, upper quartile=31.52, lower quartile=23.03, upper whisker=1431.53, lower whisker=16.49}] coordinates {};


% Medium
\addplot+ [boxplot prepared={median=131.46, upper quartile=155.74, lower quartile=111.99, upper whisker=389.73, lower whisker=80.29}] coordinates {};
% Machine learning placeholder printed in white:
\addplot+ [boxplot prepared={median=162.52, upper quartile=170.39, lower quartile=154.41, upper whisker=194.36, lower whisker=141.23}, fill=white, draw=white] coordinates {}; 
\addplot+ [boxplot prepared={median=13.22, upper quartile=14.36, lower quartile=11.70, upper whisker=17.30, lower whisker=8.39}] coordinates {}; 
\addplot+ [boxplot prepared={median=76.28, upper quartile=85.26, lower quartile=68.61, upper whisker=108.18, lower whisker=45.06}] coordinates {}; 
% Gurobi
\addplot+ [boxplot prepared={median=711.51, upper quartile=1099.53, lower quartile=512.98, upper whisker=2880.95, lower whisker=248.60}] coordinates {};

% Large
\addplot+ [boxplot prepared={median=24002.62, upper quartile=30818.48, lower quartile=18893.40, upper whisker=126893.06, lower whisker=13611.37}] coordinates {}; 
\addplot+ [boxplot prepared={median=13484, upper quartile=14854, lower quartile=12090, upper whisker=16217, lower whisker=12090}] coordinates {}; 
\addplot+ [boxplot prepared={median=292.56, upper quartile=410.77, lower quartile=234.19, upper whisker=659.21, lower whisker=181.12}] coordinates {}; 
\addplot+ [boxplot prepared={median=2025.13, upper quartile=3839.62, lower quartile=1378.03, upper whisker=7517.62, lower whisker=975.67}] coordinates {}; 
% Gurobi
\addplot+ [boxplot prepared={median=23573.86, upper quartile=172800, lower quartile=15422.63, upper whisker=172800, lower whisker=9704.30}] coordinates {};

% X-Large
\addplot+ [boxplot prepared={median=15, upper quartile=22, lower quartile=12, upper whisker=28, lower whisker=10}, fill=white, draw=white] coordinates {}; 
% Machine learning placeholder printed in white:
\addplot+ [boxplot prepared={median=172800, upper quartile=172800, lower quartile=172800, upper whisker=172800, lower whisker=172800}, fill=white, draw=white] coordinates {};
\addplot+ [boxplot prepared={median=3456.78, upper quartile=3671.04, lower quartile=3157.15, upper whisker=4441.89, lower whisker=2659.68}] coordinates {}; 
\addplot+ [boxplot prepared={median=172800, upper quartile=202800, lower quartile=172800, upper whisker=172800, lower whisker=172800}, fill=white, draw=white] coordinates {};
\addplot+ [boxplot prepared={median=172800, upper quartile=172800, lower quartile=172800, upper whisker=172800, lower whisker=172800}, fill=white, draw=white] coordinates {};

        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
% Second plot gap
\begin{minipage}{0.48\textwidth}
    \centering
    % Plot 2: GAP Box Plot
    \begin{tikzpicture}[scale=0.9]
        \begin{axis}[
            ylabel={Gap in \%},
            boxplot/draw direction=y,
            xtick={3, 8.0, 13, 18},
            xticklabels={Small, Medium, Large, X-Large},
            cycle list={{fill=cp1!40,draw=cp1}, {fill=cp2!40,draw=cp2}, {fill=cp3!40,draw=cp3}, {fill=cp5!40,draw=cp5}, {fill=cp4!40,draw=cp4}},
            legend style={draw=none}, % Disable legend here
            extra x ticks={0.5, 5.5, 10.5, 15.5, 20.5}, % Add grid lines at these positions
            extra x tick labels={}, % Suppress labels for extra ticks
            extra x tick style={
                tick label style={draw=none}, % Suppress labels for extra ticks
                grid=major, % Enable grid lines for these ticks
                major tick length=0pt, % Suppress tick marks
            },
            xtick align=center, % Center the tick labels
            axis line style={-}, % Keep the axis line, but remove the ticks
            ymode=log,
            ymin=1e-5,
            ymax=100,
            tick style={draw=none}, % This removes the tick marks
            grid style={dashed, gray!30},
        ]
% Small
% RENS
\addplot+ [boxplot prepared={median=3.41e-05, upper quartile=5.28e-05, lower quartile=1.68e-5, upper whisker=9.97e-05, lower whisker=1.18e-8}] coordinates {};
% Machine learning
\addplot+ [boxplot prepared={median=0.002, upper quartile=0.005, lower quartile=0.001, upper whisker=0.01, lower whisker=0.00001}] coordinates {};
% FAP
\addplot+ [boxplot prepared={median=5.68, upper quartile=6.26, lower quartile=5.10, upper whisker=8.00, lower whisker=3.36}] coordinates {};
% Gurobi 1%
\addplot+ [boxplot prepared={median=0.37, upper quartile=0.53, lower quartile=0.29, upper whisker=0.88, lower whisker=0.001}] coordinates {};
\addplot+ [boxplot prepared={median=3.20e-5, upper quartile=4.59e-5, lower quartile=2.13e-5, upper whisker=9.99e-5, lower whisker=1.03e-7}] coordinates {};

% Medium
\addplot+ [boxplot prepared={median=3.41e-5, upper quartile=4.84e-5, lower quartile=2.70e-6, upper whisker=9.87e-5, lower whisker=2.41e-7}] coordinates {}; 
% Machine learning placeholder
\addplot+ [boxplot prepared={median=0.05, upper quartile=0.06, lower quartile=0.03, upper whisker=0.09, lower whisker=0.0001}, draw=white, fill=white] coordinates {}; 
\addplot+ [boxplot prepared={median=22.17, upper quartile=26.1, lower quartile=18.76, upper whisker=37.01, lower whisker=12.24}] coordinates {}; 
\addplot+ [boxplot prepared={median=0.05, upper quartile=0.06, lower quartile=0.03, upper whisker=0.09, lower whisker=0.0001}] coordinates {}; 
\addplot+ [boxplot prepared={median=2.19e-5, upper quartile=4.83e-5, lower quartile=6.19e-6, upper whisker=0.0001, lower whisker=2.87e-6}] coordinates {};

% Large
\addplot+ [boxplot prepared={median=1.39e-5, upper quartile=3.43e-5, lower quartile=3.11e-6, upper whisker=0.90, lower whisker=5.97e-7}] coordinates {}; 
\addplot+ [boxplot prepared={median=0.17, upper quartile=0.19, lower quartile=0.05, upper whisker=0.007, lower whisker=0.22}] coordinates {};
\addplot+ [boxplot prepared={median=0.7, upper quartile=1.3, lower quartile=0.48, upper whisker=2.59, lower whisker=0.16}] coordinates {}; 
\addplot+ [boxplot prepared={median=0.01, upper quartile=0.7, lower quartile=0.001, upper whisker=1.6, lower whisker=0.0001}] coordinates {}; 
\addplot+ [boxplot prepared={median=1.50e-5, upper quartile=5.28e-5, lower quartile=4.50e-6, upper whisker=0.96, lower whisker=3.13e-7}] coordinates {};

% X-Large
\addplot+ [boxplot prepared={median=15, upper quartile=22, lower quartile=12, upper whisker=28, lower whisker=10}, fill=white, draw=white] coordinates {}; 
% Machine learning placeholder.
\addplot+ [boxplot prepared={median=0.05, upper quartile=0.06, lower quartile=0.03, upper whisker=0.09, lower whisker=0.0001}, draw=white, fill=white] coordinates {}; 
\addplot+ [boxplot prepared={median=24.99, upper quartile=32.52, lower quartile=21.05, upper whisker=47.23, lower whisker=16.69}] coordinates {}; 
% Gurobi placeholders.
\addplot+ [boxplot prepared={median=0.05, upper quartile=0.06, lower quartile=0.03, upper whisker=0.09, lower whisker=0.0001}, draw=white, fill=white] coordinates {};
\addplot+ [boxplot prepared={median=0.05, upper quartile=0.06, lower quartile=0.03, upper whisker=0.09, lower whisker=0.0001}, draw=white, fill=white] coordinates {}; 

        \end{axis}
    \end{tikzpicture}
\end{minipage}
% Legend below the plots
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        xmin=0, xmax=1, ymin=0, ymax=1,
        legend columns=5,
        legend style={at={(0.5,-0.2)}, anchor=north, draw=black, % Add border here
                      rounded corners=2pt, legend image post style={line width=1.5pt}}, % Optional: rounded corners
    ]
        \addlegendimage{cp1}
        \addlegendentry{\RENS}

        \addlegendimage{cp2}
        \addlegendentry{Machine learning}

        \addlegendimage{cp3}
        \addlegendentry{\FP (\COPT)}

        \addlegendimage{cp5}
        \addlegendentry{\GUROBI 1\%}

        \addlegendimage{cp4}
        \addlegendentry{\GUROBI}
    \end{axis}
\end{tikzpicture}
